One-clock synthesis problems

We study a generalisation of B\"uchi-Landweber games to the timed setting. The winning condition is specified by a non-deterministic timed automaton, and one of the players can elapse time. We perform a systematic study of synthesis problems in all variants of timed games, depending on which player's winning condition is specified, and which player's strategy (or controller, a finite-memory strategy) is sought. As our main result we prove ubiquitous undecidability in all the variants, both for strategy and controller synthesis, already for winning conditions specified by one-clock automata. This strengthens and generalises previously known undecidability results. We also fully characterise those cases where finite memory is sufficient to win, namely existence of a strategy implies existence of a controller. All our results are stated in the timed setting, while analogous results hold in the data setting where one-clock automata are replaced by one-register ones.

==> src/pictures/picture1new.tex <==
\begin{tikzpicture}[xscale=1.89]
    \def\tstart{0}
    \def\tend{7}

    \foreach \x in {\tstart,0.1,...,\tend} {
        \draw[black!30, line width=0.3pt] (\x,0.12) -- (\x,-0.12);
    }

    \foreach \x in {\tstart,1,...,\tend} {
        \draw[black, line width=0.6pt] (\x,0.12) -- (\x,-0.12);
        \node[below=2pt, font=\small] at (\x,-0.12) {\x};
    }

    \draw[thick,->] (\tstart-0.2,0) -- (\tend+0.2,0);

    \def\events{%
            {1/0.1/$\square$/c1},%
            {2/0.4/$\square$/c5},%
            {3/0.6/$\square$/c4},%
            {4/0.75/$\square$/c3},%
            {1b/1.1/$\square$/c1},%
            {5/1.3/$\square$/c2},%
            {8/2.3/$c_1\mkern-2mu\increment$/c2},%
            {6/2.6/$c_1\mkern-2mu\increment$/c4},%
            {7/3.6/$c_1\mkern-2mu\decrement$/c4},%
            {dd/4.4/$c_2\mkern-2mu\increment$/c5},%
            {10/4.75/$c_1\mkern-2mu\increment$/c3},%
            {9/5.3/$c_1\mkern-2mu\decrement$/c2},%
            {ee/3.1/$c_4\mkern-2mu\increment$/c1},%
            {11/5.75/$c_1\mkern-2mu\decrement$/c3},%
            {12/6.3/$c_1\mkern-2mu\increment$/c2}%
    }
    \coordinate (lfin) at (7.2,0.2) {};
    \coordinate (bfin) at (7.2,-0.2) {};
    \coordinate (bini) at (1.7,-0.2) {};
    \foreach \id/\x/\label/\c in \events {
        \coordinate (e\id) at (\x,0.2) {};
        \coordinate (b\id) at (\x,-0.2) {};
        \fill[fill=\c] (e\id) -- ++(0.03,0.2) -- ++(-0.06,0) -- cycle;
        \fill[black] (e\id) -- ++(0.0225,0.15) -- ++(-0.045,0) -- cycle;
        \node[font=\scriptsize, above=3mm of e\id,inner sep=0] (l\id) {\label};
    }

    \draw[overbrace style] (l1.north west) -- node[overbrace text style] (name) {pool} (l5.north east);

    \newcommand{\drawArc}[6]{
        \coordinate (p1) at ($(l#1.north)+(0,1mm)$);
        \coordinate (p2) at ($(l#1.north)+(0,#4)$);
        \coordinate (p3) at ($(l#2.north)+(0,#4)$);
        \coordinate (p4) at ($(l#2.north)+(0,1mm)$);

        \draw[#3,rounded corners=2mm] (p1) -- (p2) --node[pos=#6,color=#3!70!black,above, font=\small]{#5} (p3) -- (p4);
        \draw[#3] (b#1) -- ++(0,-1.1);
        \draw[#3] (b#2) -- ++(0,-1.1);
    }
    \newcommand{\drawArcIncomplete}[6]{
        \coordinate (p1) at ($(l#1.north)+(0,1mm)$);
        \coordinate (p2) at ($(l#1.north)+(0,#4)$);
        \coordinate (p3) at ($(l#2 |- l#1.north)+(0,#4)$);

        \draw[#3,rounded corners=2mm] (p1) -- (p2) --node[pos=#6,color=#3!70!black,above, font=\small]{#5} (p3);
        \draw[#3] (b#1) -- ++(0,-1.1);
    }
    \drawArc{6}{7}{c4}{0.8cm}{\textvisiblespace .6 active}{0.5}
    \drawArc{8}{9}{c2}{0.4cm}{\textvisiblespace .3 active}{0.62}
    \drawArc{10}{11}{c3}{0.8cm}{\textvisiblespace .75 active}{0.5}
    \drawArcIncomplete{12}{fin}{c2}{0.4cm}{\textvisiblespace .3 active}{0.55}

    \node[anchor=west,inner sep=0] at (-0.04,-0.95) {simulated value of $c_1$:};

    \foreach \x/\y/\val in {{ini/8/0},{8/6/1},{6/7/2},{7/10/1},{10/9/2},{9/11/1},{11/12/0},{12/fin/1}} {
        \coordinate (bl) at ($(b\x)+(0,-10mm)$);
        \coordinate (br) at ($(b\y)+(0,-10mm)$);
        \draw[<->,dotted] (bl) -- node[midway,above] {\val} (br);
    }

\end{tikzpicture}

==> src/pictures/picture2.tex <==
\begin{tikzpicture}[
    semithick,
    every state/.style={minimum size=12pt,inner sep=0},
    every node/.append style={font=\small},
    yscale=1,
    xscale=0.96,
    initial text={},
    every initial by arrow/.append style={inner sep=0, outer sep=0}
]
    \node[state,initial] (2) at (4.5,0) {};
    \node[state] (3) at (9,0) {};
    \node[state,accepting] (4) at (13.65,0) {};

    \path[->] (2) edge [loop above] node [left] {$\TimerAlphabet$} (2);
    \path[->] (2) edge node [above] {$\Instructions^c_\inc, \set{x}$} (3);
    \path[->] (3) edge [loop above] node [above] {$
    \begin{aligned}
    \TimerAlphabet \setminus \Instructions^c&\\[-2pt]
    \Instructions^c_\inc \cup \Instructions^c_\dec&, x>0
    \end{aligned}$} (3);

    \path[->] (3) edge node [above] {$\Instructions^c_\inc, x=0$} (4);
\end{tikzpicture}

==> src/pictures/picture3.tex <==
\begin{tikzpicture}[
    semithick,
    every state/.style={minimum size=12pt,inner sep=0},
    every node/.append style={font=\small},
    yscale=1,
    xscale=0.96,
    initial text={},
    every initial by arrow/.append style={inner sep=0, outer sep=0}
]
    \node[state,initial] (2) at (-6,-2)  {};
    \node[state] (3) at (0,-3.2) {};
    \node[state] (4) at (-3,-3.2) {};
    \node[state,accepting] (5) at (3.15,-2) {};

    \path[->] (2) edge [loop above] node [left] {$\TimerAlphabet$} (2);

    \coordinate (corner1) at (-0.1,-2);
    \draw[->,rounded corners=2mm] (2) -- node[above] {$\pool, \set{x}$} (corner1) -- ($(3.north)+(-0.1,0)$);

    \path[->] (3) edge [loop right] node [right] {$
    \begin{aligned}
        &\ \\[-2.2pt]
        &\TimerAlphabet \setminus \Instructions^c\\[-2pt]
        &\Instructions^c_\inc \cup \Instructions^c_\dec, x>0\\[-2pt]
        &\Instructions^c_\dec, x=0\\[-2pt]
        &\Instructions^c_{\zt}
    \end{aligned}$} (3);

    \path[->,transform canvas={yshift=1mm}] (3) edge node[above] {$\Instructions^c_\inc,x=0$} (4);

    \path[->] (4) edge [loop left] node [left] {$
    \begin{aligned}
        \TimerAlphabet \setminus \Instructions^c\\[-2pt]
        \Instructions^c_\inc \cup \Instructions^c_\dec, x>0\\[-2pt]
        \Instructions^c_\inc, x=0\\[0.2pt]
    \end{aligned}$} (4);

    \path[->,transform canvas={yshift=-1mm}] (4) edge node [below] {$\begin{aligned}
        &\Instructions^c_\dec, x=0\\[-2pt]
        &\Instructions^c_{\zt}
    \end{aligned}$} (3);

    \coordinate (corner2) at (0.1,-2);
    \draw[->,rounded corners=2mm] ($(3.north) + (0.1,0)$) -- (corner2) -- node [above] {$\Instructions^c_\inc,x=0$} (5);
\end{tikzpicture}

==> src/pictures/picture4.tex <==
\begin{tikzpicture}[
    semithick,
    every state/.style={minimum size=12pt,inner sep=0},
    every node/.append style={font=\small},
    yscale=1,
    xscale=0.96,
    initial text={},
    every initial by arrow/.append style={inner sep=0, outer sep=0}
]
    % Draw the states
    \node[state,initial] at (0, 0)  (s0) {};
    \node[state] at (3, 0) (s1) {};
    \node[state, accepting] at (6, 0) (s2) {};

    % Connect the states with arrows
    \draw[->]
    (s0) edge node[above] {$\Sigma_\M, \{x\}$} (s1)
    (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
    (s1) edge node[above] {$\Sigma_\M, x = 0$} (s2)
    ;

    \begin{scope}[xshift=5.5cm]
        \node[state,initial] at (3.5, 0) (s1) {};
        \node[state,accepting] at (8, 0) (s2) {};

        % Connect the states with arrows
        \draw[->]
        (s1) edge[loop above] node[above] {$\Counter, x < 1$} (s1)
        (s1) edge[loop below] node[below] {$\Instructions, x = 1, \{x\}$} (s1);

        \draw[->]
        (s1) -- node[pos=0.55,below] {$\begin{aligned}
            &\color{ForestGreen}\Instructions, x < 1\\
            &\color{OrangeRed}\Counter, x = 1
        \end{aligned}$} node[pos=0.55,above] {$\color{RoyalBlue}\Sigma_\M, x > 1$} (s2);
    \end{scope}
\end{tikzpicture}

==> src/pictures/picture5.tex <==
\begin{tikzpicture}[
    semithick,
    every state/.style={minimum size=12pt,inner sep=0},
    every node/.append style={font=\small},
    yscale=1,
    xscale=0.96,
    initial text={},
    every initial by arrow/.append style={inner sep=0, outer sep=0}
]
    % Draw the states
    \begin{scope}
        \node[state, initial] at (0, 0)  (s0) {};
        \node[state] at (2, 0) (s2) {};
        \node[PlayerMin, accepting] at (4, 0) (s4) {\ref{eq:Buchi_win-cond_local-0test}};

        % Connect the states with arrows
        \draw[->]
        (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
        (s0) edge[BrickRed] node[above] {$a, \{x\}$} (s2)
        (s2) edge[loop above] node[above] {$\Sigma_\M$} (s2)
        (s2) edge node[above] {$a, x = 1$} (s4);
    \end{scope}

    \begin{scope}[xshift=5.5cm,yshift=-1.5cm]
        \node[state, initial] at (0, 0)  (s0) {};
        \node[state] at (2, 0) (s2) {};
        \node[state] at (4, 0) (s3) {};
        \node[PlayerMin, accepting] at (6, 0) (s4) {\ref{eq:Buchi_win-cond_local-inc-D}};

        % Connect the states with arrows
        \draw[->]
        (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
        (s0) edge[BurntOrange] node[above] {$\Instructions$} (s2)
        (s2) edge[loop above] node[above] {$\Counter \setminus \{\counter\}$} (s2)
        (s2) edge node[above] {$\instruction$} (s3)
        (s3) edge[loop above] node[above] {$\Counter \setminus \{\counter\}$} (s3)
        (s3) edge node[above] {$c$} (s4)
        ;
    \end{scope}

    \begin{scope}[yshift=-1.5cm]
        \node[state, initial] at (0, 0)  (s0) {};
        \node[state] at (2, 0) (s2) {};
        \node[PlayerMin, accepting] at (4, 0) (s4) {\ref{eq:Buchi_win-cond_local-inc-B}};

        % Connect the states with arrows
        \draw[->]
        (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
        (s0) edge[RoyalBlue] node[above] {$c, \{x\}$} (s2)
        (s2) edge[loop above] node[above] {$\Sigma_\M$} (s2)
        (s2) edge node[above] {$c, x = 1$} (s4)
        ;
    \end{scope}


    \begin{scope}[yshift=0cm, xshift=5.5cm]
        \node[state, initial] at (0, 0)  (s0) {};
        \node[state] at (2, 0) (s1) {};
        \node[state] at (4, 0) (s2) {};
        \node[state] at (6, 0) (s3) {};
        \node[PlayerMin, accepting] at (8,0) (s4) {\ref{eq:Buchi_win-cond_local-inc-C}};

        % Connect the states with arrows
        \draw[->]
        (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
        (s0) edge[ForestGreen] node[above] {$\Sigma_\M \setminus \{\counter\}$} (s1)
        (s1) edge node[above] {$c, \{x\}$} (s2)
        (s2) edge[loop above] node[above] {$\Counter$} (s2)
        (s2) edge node[above] {$\instruction$} (s3)
        (s3) edge[loop above] node[above] {$\Counter \setminus \{\counter\}$} (s3)
        (s3) edge node[above] {$c, x < 1$} (s4);
    \end{scope}

    \begin{scope}[yshift=-3cm, xshift=5.5cm]
        \node[state, initial] at (0, 0)  (s0) {};
        \node[state] at (2, 0) (s1) {};
        \node[state] at (4, 0) (s2) {};
        \node[state] at (6, 0) (s4) {};
        \node[PlayerMin, accepting] at (8, 0) (s5) {\ref{eq:Buchi_win-cond_local-dec-E}};

        % Connect the states with arrows
        \draw[->]
        (s0) edge[loop above] node[above] {$\Sigma_\M$} (s0)
        (s0) edge[Purple] node[above] {$\counter$} (s1)
        (s1) edge node[above] {$\counter, \{x\}$} (s2)
        (s2) edge[loop above] node[above] {$\Counter$} (s2)
        (s2) edge node[above] {$\instruction$} (s4)
        (s4) edge[loop above] node[above] {$\Counter \setminus \{\counter\}$} (s4)
        (s4) edge node[above] {$\counter, x = 1$} (s5);
    \end{scope}
\end{tikzpicture}

==> src/pictures/picture6new.tex <==
\begin{tikzpicture}[
    semithick,
    every state/.style={minimum size=12pt,inner sep=0},
    every node/.append style={font=\small},
    yscale=1,
    xscale=1.89,
    initial text={},
    every initial by arrow/.append style={inner sep=0, outer sep=0}
]

    \def\tstart{0}
    \def\tend{5}

    \foreach \x in {0,0.1,...,5.3} {
        \draw[black!30, line width=0.3pt] (\x,0.12) -- (\x,-0.12);
    }

    \foreach \x in {0,1,...,\tend} {
        \draw[black, line width=0.6pt] (\x,0.12) -- (\x,-0.12);
        \node[below=2pt, font=\small] at (\x,-0.12) {$\x$};
    }
    \node[below=2pt, font=\small] at (\tend+0.35,-0.12) {$t$};
    \draw[thick,->] (\tstart-0.4,0) -- (\tend+0.4,0);

    \begin{scope}
        \clip (-0.2,0) rectangle (5.1,1.6); % crop region

        \newcommand{\drawInterval}[6]{
            \node[#3,anchor=west,xshift=-0.18cm] (ifrom) at (#1,#4) {$#5#1$};
            \node[#3,anchor=east,xshift=0.18cm] (ito) at (#2,#4) {$#2#6$};
            \draw[thick,#3] (ifrom) -- (ito);
        }
        \drawInterval{0}{2}{c1!70!black}{0.375}{(}{)}
        \drawInterval{4.5}{6}{c1!70!black}{0.375}{[}{]}
        \node[c1!70!black] at (3.5,0.375) {${\{3.5\}}$};

        \drawInterval{0}{0.8}{c2!70!black}{0.875}{[}{]}
        \drawInterval{2.8}{4.3}{c2!70!black}{0.875}{[}{]}
        \node[c2!70!black] at (1.8,0.875) {${\{1.8\}}$};

        \drawInterval{2}{5}{c3!70!black}{1.375}{[}{]}
        \node[c3!70!black] at (1,1.375) {${\{1\}}$};
        \node[c3!70!black] at (0,1.375) {${\{0\}}$};
    \end{scope}
    \node[c3!70!black] at (-.3, 1.375) (b) {$b$:};
    \node[c2!70!black] at (-.3, .875) (c) {$c$:};
    \node[c1!70!black] at (-.3, .375) (d) {$d$:};
    \node[c1!70!black] at (5.3,0.375) {$\cdots$};
    \node[] at (-1.2, .875) (past) {$w \rightarrow (a, {+}t)$};
    \coordinate (center) at (-0.65,0.875);
    \draw[-To,thin,rounded corners=1mm] (past) -- (center) |- (b);
    \draw[-To,thin] (past) -- (c);
    \draw[-To,thin,rounded corners=1mm] (past) -- (center) |- (d);
\end{tikzpicture}%

==> src/pictures/picture7_block_encoding.tex <==
\begin{tikzpicture}[
    xscale=2.2,
    every node/.append style={font=\small},
]
    \def\tstart{0}
    \def\tend{6}

    \foreach \x in {\tstart,0.1,...,\tend} {
        \draw[black!30, line width=0.3pt] (\x,0.12) -- (\x,-0.12);
    }

    \foreach \x in {\tstart,1,...,\tend} {
        \draw[black, line width=0.6pt] (\x,0.12) -- (\x,-0.12);
        \node[below=2pt, font=\small] at (\x,-0.12) {\x};
    }

    \foreach \x/\l in {0,...,\numexpr\tend-1\relax} {
        \node[font=\small] (q\x) at (\x+0.5,1.6) {$(s_\x,\nu_\x)$};
    }
    \node[font=\small] (q6) at (6.1,1.6) {$\cdots$};

    \foreach \x/\l in {0/{c_1\mkern-2mu\increment},1/{c_2\mkern-2mu\increment},2/{c_1\mkern-2mu\increment},3/{c_1\mkern-2mu\increment},4/{c_1\mkern-2mu\ztest}} {
        \pgfmathtruncatemacro{\y}{\x+1}
        \draw[-To] (q\x) -- node[above] {$\l$} (q\y);
        \coordinate (t\y) at (\y,0.2) {};
        \coordinate (z\y) at (\y,-0.2) {};
        \node[font=\scriptsize, above=6.5mm of t\y,inner sep=0] (l\y) {$(s_\x,\l,s_\y)$};
        \draw[c1] (\y,0.25) -- (l\y);
        \fill[c1] (t\y) -- ++(0.03,0.2) -- ++(-0.06,0) -- cycle;
        \fill[black] (t\y) -- ++(0.0225,0.15) -- ++(-0.045,0) -- cycle;
    }
    \draw[] (q5) -- (q6);

    \draw[thick,->] (\tstart-0.2,0) -- (\tend+0.2,0);

    \def\events{%
            {1/1.3/$c_1$/c2},%
            {2/2.3/$c_1$/c2},%
            {3/2.5/$c_2$/c3},%
            {4/3.3/$c_1$/c2},%
            {5/3.2/$c_1$/c4},%
            {5/3.5/$c_2$/c3},%
            {8/4.5/$c_2$/c3},%
            {9/5.5/$c_2$/c3}%
    }
    \coordinate (lfin) at (7.2,0.2) {};
    \coordinate (bfin) at (7.2,-0.2) {};
    \coordinate (bini) at (1.7,-0.2) {};
    \foreach \id/\x/\label/\c in \events {
        \coordinate (e\id) at (\x,0.2) {};
        \coordinate (b\id) at (\x,-0.2) {};
        \fill[fill=\c] (e\id) -- ++(0.03,0.2) -- ++(-0.06,0) -- cycle;
        \fill[black] (e\id) -- ++(0.0225,0.15) -- ++(-0.045,0) -- cycle;
        \node[font=\scriptsize, above=3mm of e\id,inner sep=0] (l\id) {\label};
    }

    \foreach \x/\c/\d in {0/0/0,1/1/0,2/1/1,3/2/1,4/0/1,5/0/1} {
        \pgfmathtruncatemacro{\y}{\x+1}
        \node at (\x+0.5, -0.9) {\scriptsize$\nu_\x\mkern-3mu=\mkern-3mu(\c,\mkern-2mu\d,\mkern-2mu0,\mkern-2mu0)$};
    }
    \node[anchor=west] at (-0.2,1.6) {run:};
    \node[anchor=west] at (-0.2,0.67) {encoding:};
    \node[anchor=west] at (-0.2,-0.9) {$\nu_i$:};
\end{tikzpicture}
